Leveraging Metrologically Useful States in Quantum Reservoir Networks

Interest in using quantum computers for the purpose of predicting chaotic partial differential equations (PDEs) has been growing with the advent of newer low-error quantum computers and robust simulation tools. In this paper, we present a method that utilizes a quantum reservoir network (QRN) to predict latent space representations of the high-dimensional chaotic 1-D Kuramoto-Sivashinksy (KS) system. This hybrid approach takes advantage of advancements in classical machine learning (ML) through the use of a classical autoencoder as well as techniques from quantum metrology through the use of a unitary that creates metrologically-useful states. Through rigorous simulation and analysis, we show that the proposed method outperforms alternative QRN implementations without this metrologically-useful state preparation, and also show better performance than classical echo-state networks when weight regularization is not used. Finally, we bring to light potential issues that can arise when using autoencoders within QRC pipelines.

==> figures/CRZ.tex <==

\small
\tikzset{
  yquant/every qubit/.style={minimum height=2ex},
  yquant/every box/.style={inner sep=0.3mm},
}

\begin{tikzpicture}


    
      \begin{yquant*}%[every post measurement 

        [name=past2a] qubit {$\ket{\psi_{mem}}$} t0;
        [name=past2b] qubit {$\ket{\psi_{out}}$} t0b;

        [name=past1a] qubit {$\ket{\psi_{mem}}$} t1;
        [name=past1b] qubit {$\ket{\psi_{out}}$} t1b;

        [name=pasta] qubit {$\ket{\psi_{mem}}$} t2;
        [name=pastb] qubit {$\ket{\psi_{out}}$} t2b;
    % cbit {$c$} c[1];
    nobit out;
    
    hspace {1mm} -;
    

    
    [this subcircuit box style={dashed, "CRZ"}]
    subcircuit {
        [inout] 
        qubit {}t0;
        qubit {}t0b;
        qubit {}t1;
        qubit {}t1b;
        qubit {}t2;
        qubit {}t2b;
        % cbit {} c[1];
        nobit out;
    
        

    %Inversa GHZ prep
    [fill=blue!35] box {$R_Z(\theta_{7})$} t0b | t0;
    [fill=blue!35] box {$R_Z(\theta_{8})$} t1 | t0b;
    [fill=blue!35] box {$R_Z(\theta_{9})$} t1b | t1;
    [fill=blue!35] box {$R_Z(\theta_{10})$} t2 | t1b;
    [fill=blue!35] box {$R_Z(\theta_{11})$} t2b | t2;

    

    } (t0,t0b,t1,t1b,t2,t2b,out);
    
    
    \end{yquant*}


    
\end{tikzpicture}


==> figures/ghz.tex <==


\begin{tikzpicture}[]



    
    % Quantum circuit as the "hidden layer"
      \begin{yquant*}%[every post measurement 

        [name=past2a] qubit  {$\ket{\psi_{mem}}$} t0;
        [name=past2b] qubit {$\ket{0}$} t0b;

        [name=past1a] qubit  {$\ket{\psi_{mem}}$} t1;
        [name=past1b] qubit  {$\ket{0}$} t1b;

        [name=pasta] qubit  {$\ket{\psi_{mem}}$} t2;
        [name=pastb] qubit {$\ket{0}$} t2b;
    % cbit {$c$} c[1];
    nobit out;
    
    hspace {1mm} -;
    

    
    [this subcircuit box style={dashed, "GHZ"}]
    subcircuit {
        [inout] 
        qubit {}t0;
        qubit {}t0b;
        qubit {}t1;
        qubit {}t1b;
        qubit {}t2;
        qubit {}t2b;
        % cbit {} c[1];
        nobit out;
    
        

    %GHZ prep
    h t1;
    % box {$S$} t1;
    
    cnot t1b | t1;
    cnot t0b | t1;
    cnot t2 | t1b;
    cnot t2b | t2;
    cnot t0 | t0b;
    

    } (t0,t0b,t1,t1b,t2,t2b,out);
    
    
    \end{yquant*}


    
\end{tikzpicture}


==> figures/nn_GHZ.tex <==
% \usetikzlibrary{decorations.pathreplacing, positioning, decorations.pathmorphing}
% \usetikzlibrary{fit, shapes.geometric}

\begin{tikzpicture}[shorten >=1pt, node distance=2cm and 3cm]
    \tikzstyle{unit}=[draw,shape=circle,minimum size=1.1cm,fill=white]
    % \tikzstyle{output}=[draw,shape=circle,minimum size=1.1cm,fill=white]
    % % Input neurons positioned more to the left
    % \node[unit](x00) at (-5.4,.4){};
    % \node[unit](x01) at (-5.4,-1.6){};
    % \node[unit](x0d) at (-5.4,-3.9){};
    % \node[unit](x10) at (-5.2,.2){};
    % \node[unit](x11) at (-5.2,-1.8){};
    % \node[unit](x1d) at (-5.2,-4.1){};
    % \node[unit](x20) at (-5,0){$x_{0,t}$};
    % \node[unit](x21) at (-5,-2){$x_{1,t}$};
    % \node at (-5.3,-2.8){\vdots};
    % \node[unit](x2d) at (-5,-4.3){$x_{D,t}$};

    
    % Quantum circuit as the "hidden layer"
    \begin{scope}[shift={(-2.65,0)}]
      \begin{yquant*}%[every post measurement control=direct]%[every multi label/.style={every node/.style={anchor=east, midway}}]%[operators/every h/.append style={fill=red!35}]
    
    % \yquantset{every multi label/.style={every node/.style={anchor=east, midway}}}
    
    % [name=past2] qubit {} t0[2];
    % [name=past1] qubit {} t1[2];
    % [name=past] qubit {} t2[2];

        [name=past2a] qubit {$\ket{\psi_{mem}}$} t0;
        [name=past2b] qubit {$\ket{0}$} t0b;

        [name=past1a] qubit {$\ket{\psi_{mem}}$} t1;
        [name=past1b] qubit {$\ket{0}$} t1b;

        [name=pasta] qubit {$\ket{\psi_{mem}}$} t2;
        [name=pastb] qubit {$\ket{0}$} t2b;
    % cbit {$c$} c[1];
    nobit out;
    
    hspace {1mm} -;
    
    % \node[anchor=east] at($(past2-0.west)!.5!(past2-1.west)$) {$\ket\psi$};
    
    [this subcircuit box style={dashed, "Recurrent Block $\mathcal{B}$ $\times \; T$"}]
    subcircuit {
        [inout] 
        qubit {}t0;
        qubit {}t0b;
        qubit {}t1;
        qubit {}t1b;
        qubit {}t2;
        qubit {}t2b;
        % cbit {} c[1];
        nobit out;
    
        
    % qubit {$\psi_{t-2}$} t0[2];
    % qubit {$\psi_{t-1}$} t1[2];
    % qubit {$\psi_{t}$} t2[2];
    % cbit {$c$} c[1];
    % nobit out;

    %GHZ prep
    % h t0;
    % cnot t0b | t0;
    % cnot t1 | t0b;
    % cnot t1b | t1;
    % cnot t2 | t1b;
    % cnot t2b | t2;
    [fill=red!35] box {$GHZ$} (t0,t0b,t1,t1b,t2,t2b); 
    
    [this subcircuit box style={dashed, "Reuploading Block $\times \; n_c$"}]
    subcircuit {
        [inout] 
        qubit {}t0;
        qubit {}t0b;
        qubit {}t1;
        qubit {}t1b;
        qubit {}t2;
        qubit {}t2b;
    
    [fill=green!35] box {$R(\vec\Theta^{(t)}_{1,1})$} t0; 
    [fill=green!35] box {$R(\vec\Theta^{(t)}_{2,1})$} t0b;
    cnot t0b | t0;
    [fill=green!35] box {$R(\vec\Theta^{(t)}_{1,2})$} t0;
    [fill=green!35] box {$R(\vec\Theta^{(t)}_{2,2})$} t0b;
    [fill=orange!35] box {$R_Y(\theta^{(t)}_{1})$} t0b | t0;
    [fill=green!35] box {$R(\vec\Theta^{(t)}_{1,3})$} t0;
    [fill=green!35] box {$R(\vec\Theta^{(t)}_{2,3})$} t0b;
    [fill=yellow!35] box {$R_X(\theta^{(t)}_{4})$} t0b | t0;
    
    [fill=green!35] box {$R(\vec\Theta^{(t)}_{3,1})$} t1;
    [fill=green!35] box {$R(\vec\Theta^{(t)}_{4,1})$} t1b;
    cnot t1b | t1;
    [fill=green!35] box {$R(\vec\Theta^{(t)}_{3,2})$} t1;
    [fill=green!35] box {$R(\vec\Theta^{(t)}_{4,2})$} t1b;
    [fill=orange!35] box {$R_Y(\theta^{(t)}_{2})$} t1b | t1;
    [fill=green!35] box {$R(\vec\Theta^{(t)}_{3,3})$} t1;
    [fill=green!35] box {$R(\vec\Theta^{(t)}_{4,3})$} t1b;
    [fill=yellow!35] box {$R_X(\theta^{(t)}_{5})$} t1b | t1;
    
    [fill=green!35] box {$R(\vec\Theta^{(t)}_{5,1})$} t2;
    [fill=green!35] box {$R(\vec\Theta^{(t)}_{6,1})$} t2b;
    cnot t2b | t2;
    [fill=green!35] box {$R(\vec\Theta^{(t)}_{5,2})$} t2;
    [fill=green!35] box {$R(\vec\Theta^{(t)}_{6,2})$} t2b;
    [fill=orange!35] box {$R_Y(\theta^{(t)}_{3})$} t2b | t2;
    [fill=green!35] box {$R(\vec\Theta^{(t)}_{5,3})$} t2;
    [fill=green!35] box {$R(\vec\Theta^{(t)}_{6,3})$} t2b;
    [fill=yellow!35] box {$R_X(\theta^{(t)}_{6})$} t2b | t2;
    
    % [fill=red!35] box {$R_Z(x_t)$} t0b | t0;
    % [fill=red!35] box {$RZ(x_t)$} t1 | t0b;
    % [fill=red!35] box {$RZ(x_t)$} t1b | t1;
    % [fill=red!35] box {$CRZ(x_t)$} t2 | t1b;
    % [fill=red!35] box {$CRZ(x_t)$} t2b | t2;
    %box {$CR_Z$} t0[0] | t22[0];
    [fill=blue!35] box {$CRZ(\vec\theta^{(t)})$} (t0,t0b,t1,t1b,t2,t2b); 
    
    } (t0,t0b,t1,t1b,t2,t2b);

    
    %Inverse GHZ
    % [fill=white!35] box {$GHZ\textsuperscript{\textdagger}$} (t0,t0b,t1,t1b,t2,t2b);
    
    measure t0b;
    measure t1b; 
    measure t2b;
    
    % text {$q_0^1, q_0^2, q_0^3$} out | t0[1],t1[1],t2[1];
    text {$M^1_0$} out | t0b;
    text {$M^2_0$} out | t1b;
    text {$M^3_0$} out | t2b;
    
    discard t0b,t1b,t2b;
    % init {Reset} t0b;
    % init {Reset} t1b;
    % init {Reset} t2b;
    box {$\ket{0}$} t0b;
    box {$\ket{0}$} t1b;
    box {$\ket{0}$} t2b;
    % discard t0b,t1b,t2b;
    % init {$\ket{0}$} t0b;
    % init {$\ket{0}$} t1b;
    % init {$\ket{0}$} t2b;
    settype {qubit} t0b;
    settype {qubit} t1b;
    settype {qubit} t2b;
    
    } (t0,t0b,t1,t1b,t2,t2b,out);
    

    
    
    \end{yquant*}
    \end{scope}

   
    
\end{tikzpicture}

